What is Surrealistic about Bohm Trajectories?

We discuss interferometers in Bohmian quantum mechanics. It is shown that, with the correct configuration space, Bohm trajectories in a which way interferometer are not surrealistic, but behaves exactly as common sense suggests. Some remarks about a way to generalize Bohmian mechanics to treat density matrix are also made. PACS: 03.65.Bz, 03.75.Dg Key words: Bohm Trajectories, Which Way Interferometers, ESSW

==> fig1.tex <==
\begin{picture}(400,200)(-60,-100)

%%%% It is possible that (5,4) be a better
%%%% choice for slope of rays!

\thinlines  % for rays
\put (-50,40){\line(5,-4){50}}% Reflected ray
\put (0,0){\line(5,4){70}}
\put (70,56){\line(5,-4){50}}
\put (160,-16){\line(5,-4){20}}% Reflected ray ended

\put (-50,40){\line(5,-4){120}}% Transmitted ray
\put (70,-56){\line(5,4){50}}
\put (160,16){\line(5,4){20}}% Transmitted ray ended

\put (140,0){\oval(24,40)}% I Region

\thicklines %for `optical' elements
\put (-10,0){\line(1,0){20}}% Beam Splitter
\put (60,57){\line(1,0){20}}% Upper Mirror
\put (60,-57){\line(1,0){20}}% Down Mirror
\put (191,28.5){\line(-4,5){12}}% Detector 1
\put (191,-28.5){\line(-4,-5){12}}% Detector 2

\put(20,28){\shortstack{$r$}}
\put(20,-40){\shortstack{$t$}}
\put(190,40){\shortstack{$1$}}
\put(190,-52){\shortstack{$2$}}
\put(136,-35){\shortstack{$I$}}

\end{picture}
\caption{Experimental scheme of an incomplete Mach-Zender interferometer.}

==> fig2.tex <==
\begin{picture}(400,200)(-60,-100)


%\thicklines  % for trajectories
\put (-50,40){\line(5,-4){50}}% Reflected ray
\put (0,0){\line(5,4){70}}
\put (70,56){\line(5,-4){50}}
\put (160,-16){\line(5,-4){20}}% Reflected ray ended

\put (-50,40){\line(5,-4){120}}% Transmitted ray
\put (70,-56){\line(5,4){50}}
\put (160,16){\line(5,4){20}}% Transmitted ray ended

\qbezier(120,16)(140,0)(160,16)% r - 1
\qbezier(120,-16)(140,0)(160,-16)% t - 2
\thinlines %for `optical' elements
\put (-10,0){\line(1,0){20}}% Beam Splitter
\put (60,57){\line(1,0){20}}% Upper Mirror
\put (60,-57){\line(1,0){20}}% Down Mirror
\put (191,28.5){\line(-4,5){12}}% Detector 1
\put (191,-28.5){\line(-4,-5){12}}% Detector 2

\put(20,28){\shortstack{$r$}}
\put(20,-40){\shortstack{$t$}}
\put(190,40){\shortstack{$1$}}
\put(190,-52){\shortstack{$2$}}
\put(136,-35){\shortstack{$I$}}

\end{picture}
\caption{Bohm trajectories for an incomplete Mach-Zender interferometer.}

==> fig3.tex <==
\begin{picture}(400,200)(-60,-100)

%%%% It is possible that (5,4) be a better
%%%% choice for slope of rays!

\thinlines  % for rays
\put (-50,40){\line(5,-4){50}}%    Reflected ray
\put (0,0){\line(5,4){70}}
\put (70,56){\line(5,-4){50}}
\put (160,-16){\line(5,-4){20}}%   Reflected ray ended

\put (-50,40){\line(5,-4){120}}%   Transmitted ray
\put (70,-56){\line(5,4){50}}
\put (160,16){\line(5,4){20}}%     Transmitted ray ended

\put (140,0){\oval(24,40)}%        I Region

\thicklines %for `optical' elements
\put (-10,0){\line(1,0){20}}%       Beam Splitter
\put (60,57){\line(1,0){20}}%      Upper Mirror
\put (60,-57){\line(1,0){20}}%      Down Mirror
\put (191,28.5){\line(-4,5){12}}%  Detector 1
\put (191,-28.5){\line(-4,-5){12}}%Detector 2

\put(20,28){\shortstack{$r$}}
\put(20,-40){\shortstack{$t$}}
\put(190,40){\shortstack{$1$}}
\put(190,-52){\shortstack{$2$}}
\put(136,-35){\shortstack{$I$}}

% Now WW

\qbezier(34,39.5)(35.8,47.5)(44,47.5)% Cavity r
\qbezier(46,24.5)(54.2,24.5)(56,32.5)

\qbezier(34,-39.5)(35.8,-47.5)(44,-47.5)% Cavity t
\qbezier(46,-24.5)(54.2,-24.5)(56,-32.5)

\put(60,25){\shortstack{$\mathrm{C}_r$}}
\put(60,-37){\shortstack{$\mathrm{C}_t$}}
\end{picture}
\caption{Experimental scheme of a WW incomplete Mach-Zender interferometer.}
